Direct Product Primality Testing of Graphs is GI-hard

We investigate the computational complexity of the graph primality testing problem with respect to the direct product (also known as Kronecker, cardinal or tensor product). In [1] Imrich proves that both primality testing and a unique prime factorization can be determined in polynomial time for (finite) connected and nonbipartite graphs. The author states as an open problem how results on the direct product of nonbipartite, connected graphs extend to bipartite connected graphs and to disconnected ones. In this paper we partially answer this question by proving that the graph isomorphism problem is polynomial-time many-one reducible to the graph compositeness testing problem (the complement of the graph primality testing problem). As a consequence of this result, we prove that the graph isomorphism problem is polynomial-time Turing reducible to the primality testing problem. Our results show that connectedness plays a crucial role in determining the computational complexity of the graph primality testing problem.

==> img/counterexample1.tex <==
\begin{figure}[t]
%\label{fig:non-unique-factorization}
\centering
%% DIRECT G1 G2
\begin{tikzpicture}[scale=.9]
    %% grafo G_1
    \node at (0,-0.5) {$G_1$};
    \draw (0,0) grid (0,1);
    \foreach \posy in {0, 1}
    \draw[fill=white] (0, \posy) circle (1mm);
    \node at (1,0.5) {$\Direct$};
    %% grafo G_2
    \node at (2.5,-0.5) {$G_2$};
    \draw (2,0) -- (3,1);
    \draw (2,1) -- (3,0);    
    \foreach \posx in {2, 3}
    \foreach \posy in {0, 1}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    \draw[fill=white] (2.5, 0.5) circle (1mm);    
    \node at (4,0.5) {$=$};
    %% grafo centrale
    \node at (6.5,-0.5) {$G_3$};
    %(G_2 \cup G_2)$};
    \draw (5,0) -- (6,1);
    \draw (5,1) -- (6,0);
    \draw (7,0) -- (8,1);
    \draw (7,1) -- (8,0);
    \foreach \posx in {5, 6, 7, 8}
    \foreach \posy in {0, 1}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    \draw[fill=white] (5.5, 0.5) circle (1mm);
    \draw[fill=white] (7.5, 0.5) circle (1mm);
	\node at (9,0.5) {$=$};    
    %% grafo G_3
    \node at (10,-0.5) {$D_2$};
    \draw (10,0) edge [out=55,in=125,distance=1cm] (10,0);
    \draw (10,1) edge [out=55,in=125,distance=1cm] (10,1);
    \foreach \posy in {0, 1}
    \draw[fill=white] (10, \posy) circle (1mm);
    \node at (11,0.5) {$\Direct$};
    %% grafo G_2
    \node at (12.5,-0.5) {$G_2$};
    \draw (12,0) -- (13,1);
    \draw (12,1) -- (13,0);    
    \foreach \posx in {12, 13}
    \foreach \posy in {0, 1}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    \draw[fill=white] (12.5, 0.5) circle (1mm);    

    \node at (6.5,-1.5) {$G_1 \Direct G_2 = G_3 = D_2 \Direct G_2$};

\end{tikzpicture}
\caption{
$G_2$ is a connected graph with a prime number of nodes. 
$G_3$ is the disjoint union of two copies of $G_2$. $G_3$ admits two different factorizations, namely, $G_1 \Direct G_2$ 
and $D_2 \Direct G_2$. }
\label{fig:non-unique-factorization}
\end{figure}


==> img/counterexample2.tex <==
\begin{figure}[t]
\centering
%% DIRECT G1, G2+G3
\begin{tikzpicture}[scale=.9]
    %% griglia centrale
   \node at (3.5,2.5) {$G_3$};
    \draw (2,1) -- (1,2);
    \draw (2,1) -- (3,2);
    \draw (2,2) -- (1,1);
    \draw (2,2) -- (3,1);
    \draw (3,2) -- (3,1);
    \draw (1,1) grid (3,1);
    \draw (5,1) -- (4,2);
    \draw (5,1) -- (6,2);
    \draw (5,2) -- (4,1);
    \draw (5,2) -- (5,1);
    \draw (5,2) -- (6,1);
    \draw (4,1) grid (6,1);
    \draw (3,1) edge [out=200,in=270,distance=1cm] (3,1);
    \draw (5,1) edge [out=200,in=270,distance=1cm] (5,1);
    \foreach \posx in {1, 2, 3, 4, 5, 6}
    \foreach \posy in {1, 2}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    %% grafo G_1
    \node at (-0.5,1.5) {$G_1$};
    \draw (0,1) grid (0,2);
    \draw (0,1) edge [out=200,in=270,distance=1cm] (0,1);
    \foreach \posy in {1, 2}
    \draw[fill=white] (0, \posy) circle (1mm);
    %% grafo G_2 e G_3
  %  \node at (3.5,-1) {$G_2 \quad \cup \quad G_3$};
   \node at (3.5,-1) {$G_2$};
    \draw (1,0) grid (3,0);
    \draw (4,0) grid (6,0);
    \draw (3,0) edge [out=235,in=305,distance=1cm] (3,0);
    \draw (5,0) edge [out=235,in=305,distance=1cm] (5,0);
    \foreach \posx in {1, 2, 3, 4, 5, 6}
    \draw[fill=white] (\posx, 0) circle (1mm);

\node at (3,-2) {$G_3 = G_1 \Direct G_2$};


\end{tikzpicture}
\caption{
$G_3$ is the disjoint union of two connected graphs with the same number of nodes and edges.
$G_3$ is the is the direct  product of $G_1$ and $G_2$.  $G_3$ admits as a factor $G_1$ which is a graph with two nodes different from $D_2$.
$G_3$ does not admit $D_2$ as a factor.}
\label{fig:whichever-factorization}
\end{figure}


==> img/products.tex <==
\begin{figure}[t]
  \centering

%% CARTESIAN
\subfigure[Cartesian ($G_1 \Cartesian G_2$)]{%
  \begin{tikzpicture}[scale=.8]
    %\draw[help lines,use as bounding box] (0,0) grid (3,2);
    \draw (1,1) grid (3,2); %\node at (2,3) {$G_1 \Cartesian G_2$};
    \draw (1,0) grid (3,0); \node at (1.5,-0.5) {$G_2$};
    \draw (0,1) grid (0,2); \node at (-0.5,1.5) {$G_1$};    
    %% griglia centrale
    \draw (1,2) edge [out=10,in=80,distance=1cm] (1,2);
    \draw (2,2) edge [out=10,in=80,distance=1cm] (2,2);
    \draw (3,2) edge [out=10,in=80,distance=1cm] (3,2);
    \draw (2,1) edge [out=-10,in=-80,distance=1cm] (2,1);
    \foreach \posx in {1, 2, 3}
    \foreach \posy in {1, 2}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    %% nodi grafo G_1
    \draw (0,2) edge [out=10,in=80,distance=1cm] (0,2);
    \foreach \posy in {1, 2}
    \draw[fill=white] (0, \posy) circle (1mm);
    %% nodi grafo G_2
    \draw (2,0) edge [out=-10,in=-80,distance=1cm] (2,0);
    \foreach \posx in {1, 2, 3}
    \draw[fill=white] (\posx, 0) circle (1mm);
\end{tikzpicture}}%
\qquad  
%% DIRECT
\subfigure[Direct ($G_1 \Direct G_2$)]{%
  \begin{tikzpicture}[scale=.8]
    %\node at (2,3) {$G_1 \Direct G_2$};
    \foreach \posx in {1, 2} {
      \foreach \posy in {1} {
        \draw (\posx, \posy) -- (\posx+1,\posy+1);
        \draw (\posx, \posy+1) -- (\posx+1,\posy);
      }
    }
    \draw (2,2) -- (1,2);
    \draw (2,2) -- (2,1);
    \draw (2,2) -- (3,2);
    \draw (1,0) grid (3,0); \node at (1.5,-0.5) {$G_2$};
    \draw (0,1) grid (0,2); \node at (-0.5,1.5) {$G_1$};    
    %% griglia centrale
    \draw (2,2) edge [out=10,in=80,distance=1cm] (2,2);
    \foreach \posx in {1, 2, 3}
    \foreach \posy in {1, 2}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    %% nodi grafo G_1
    \draw (0,2) edge [out=10,in=80,distance=1cm] (0,2);
    \foreach \posy in {1, 2}
    \draw[fill=white] (0, \posy) circle (1mm);
    %% nodi grafo G_2
    \draw (2,0) edge [out=-10,in=-80,distance=1cm] (2,0);
    \foreach \posx in {1, 2, 3}
    \draw[fill=white] (\posx, 0) circle (1mm);
\end{tikzpicture}}\bigskip

%% STRONG
\subfigure[Strong ($G_1 \Strong G_2$)]{%
  \begin{tikzpicture}[scale=.8]
    \draw (1,1) grid (3,2); %\node at (2,3) {$G_1 \Strong G_2$};
    \foreach \posx in {1, 2} {
      \foreach \posy in {1} {
        \draw (\posx, \posy) -- (\posx+1,\posy+1);
        \draw (\posx, \posy+1) -- (\posx+1,\posy);
      }
    }    
    \draw (1,0) grid (3,0); \node at (1.5,-0.5) {$G_2$};
    \draw (0,1) grid (0,2); \node at (-0.5,1.5) {$G_1$};
    %% griglia centrale
    \draw (1,2) edge [out=10,in=80,distance=1cm] (1,2);
    \draw (2,2) edge [out=10,in=80,distance=1cm] (2,2);
    \draw (3,2) edge [out=10,in=80,distance=1cm] (3,2);
    \draw (2,1) edge [out=-10,in=-80,distance=1cm] (2,1);
    \foreach \posx in {1, 2, 3}
    \foreach \posy in {1, 2}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    %% nodi grafo G_1
    \draw (0,2) edge [out=10,in=80,distance=1cm] (0,2);
    \foreach \posy in {1, 2}
    \draw[fill=white] (0, \posy) circle (1mm);
    %% nodi grafo G_2
    \draw (2,0) edge [out=-10,in=-80,distance=1cm] (2,0);
    \foreach \posx in {1, 2, 3}
    \draw[fill=white] (\posx, 0) circle (1mm);
\end{tikzpicture}}%
\qquad
\subfigure[Lexicographic ($G_1 \Lexicographic G_2$)]{%
  %% LEXICOGRAPHIC
  \begin{tikzpicture}[scale=.8]
    \draw (1,1) grid (3,2); %\node at (2,3) {$G_1 \Lexicographic G_2$};
    \foreach \posx in {1, 2} {
      \foreach \posy in {1} {
        \draw (\posx, \posy) -- (\posx+1,\posy+1);
        \draw (\posx, \posy+1) -- (\posx+1,\posy);
      }
    }
    \draw (1,1) -- (3,2);
    \draw (1,2) -- (3,1);
    \draw (1,2) edge [out=25,in=155,distance=0.5cm] (3,2);
    \draw (1,0) grid (3,0); \node at (1.5,-0.5) {$G_2$};
    \draw (0,1) grid (0,2); \node at (-0.5,1.5) {$G_1$};
    %% griglia centrale
    \draw (1,2) edge [out=10,in=80,distance=1cm] (1,2);
    \draw (2,2) edge [out=10,in=80,distance=1cm] (2,2);
    \draw (3,2) edge [out=10,in=80,distance=1cm] (3,2);
    \draw (2,1) edge [out=-10,in=-80,distance=1cm] (2,1);
    \foreach \posx in {1, 2, 3}
    \foreach \posy in {1, 2}
    \draw[fill=white] (\posx, \posy) circle (1mm);;
    %% nodi grafo G_1
    \draw (0,2) edge [out=10,in=80,distance=1cm] (0,2);
    \foreach \posy in {1, 2}
    \draw[fill=white] (0, \posy) circle (1mm);
    %% nodi grafo G_2
    \draw (2,0) edge [out=-10,in=-80,distance=1cm] (2,0);
    \foreach \posx in {1, 2, 3}
    \draw[fill=white] (\posx, 0) circle (1mm);
\end{tikzpicture}}
\caption{Example of the different types of graph products.}\label{fig:product-example}
\end{figure}


==> img/transformation1.tex <==
\usetikzlibrary{calc}
\newcommand\irregularcircle[2]{% radius, irregularity
  let \n1 = {(#1)+rand*(#2)} in
  +(0:\n1)
  \foreach \a in {10,20,...,350}{
    let \n1 = {(#1)+rand*(#2)} in
    -- +(\a:\n1)
  } -- cycle
}

\begin{center}
\begin{tikzpicture}
\tikzstyle{vertex}=[auto=left,circle,draw=black,semithick,minimum size=17pt,inner sep=2pt]
\tikzstyle{vertexw}=[auto=left,circle,draw=black,fill=white,semithick,minimum size=17pt,inner sep=2pt]

  
%%%%%%%%%%%%%Grafo%%%%%%%%%%%%  
  \draw[black,fill=black!20,rounded corners=.5mm] (-1.5, 1.25) \irregularcircle{1.5cm}{1.5mm};
  \node (g1) at (-1.5, 1.25) {$G_1$};
  \node[vertexw] (ga) at (-2, 2) {};
  \node[vertexw] (gb) at (-1.8, 0.5) {};
  \node[vertexw] (gc) at (-1, 0.7) {};
  \node[vertexw] (gd) at (-0.7, 1.5) {};

%%%%%%%%%%%%%Ciclo%%%%%%%%%%%%

  \node[vertex] (n1) at (2, 1) {$\scriptscriptstyle v_{n+1}$};
  \node[vertex] (n2) at (2.8,2)  {$\scriptscriptstyle v_{n+2}$};
  \node[vertex] (n3) at (4,1.65)  {$\scriptscriptstyle v_{n+3}$};
  \node[vertex] (n4) at (4, 0.35) {$\scriptstyle \dots$};
  \node[vertex] (n5) at (2.8, 0) {{$\scriptscriptstyle v_{p}$}};


	
\end{tikzpicture}
\end{center}


==> img/transformation2.tex <==
\begin{center}
\begin{tikzpicture}
\tikzstyle{vertex}=[auto=left,circle,draw=black,semithick,minimum size=17pt,inner sep=2pt]
\tikzstyle{vertexw}=[auto=left,circle,draw=black,fill=white,semithick,minimum size=17pt,inner sep=2pt]


  
%%%%%%%%%%%%%Grafo%%%%%%%%%%%%  
  \draw[black,fill=black!20,rounded corners=.5mm] (-1.5, 1.25) \irregularcircle{1.5cm}{1.5mm};
  \node (g1) at (-1.5, 1.25) {$G_1$};
  \node[vertexw] (ga) at (-2, 2) {};
  \node[vertexw] (gb) at (-1.8, 0.5) {};
  \node[vertexw] (gc) at (-1, 0.7) {};
  \node[vertexw] (gd) at (-0.7, 1.5) {};

%%%%%%%%%%%%%Ciclo%%%%%%%%%%%%

  \node[vertex] (n1) at (2, 1) {$\scriptscriptstyle v_{n+1}$};
  \node[vertex] (n2) at (2.8,2)  {$\scriptscriptstyle v_{n+2}$};
  \node[vertex] (n3) at (4,1.65)  {$\scriptscriptstyle v_{n+3}$};
  \node[vertex] (n4) at (4, 0.35) {$\scriptstyle \dots$};
  \node[vertex] (n5) at (2.8, 0) {{$\scriptscriptstyle v_{p}$}};


  \path (n1) edge[bend left] node {} (n2);
  \path (n2) edge[bend left] node {} (n3);
  \path (n3) edge[bend left] node {} (n4);
  \path (n4) edge[bend left] node {} (n5);
  \path (n5) edge[bend left] node {} (n1);

  \foreach \from/\to in {n1/ga,n1/gb,n1/gc,n1/gd}
  \draw (\from) -- (\to);

	
\end{tikzpicture}
\end{center}

==> img/transformation3.tex <==
\begin{center}
\begin{tikzpicture}
\tikzstyle{vertex}=[auto=left,circle,draw=black,semithick,minimum size=17pt,inner sep=2pt]
\tikzstyle{vertexw}=[auto=left,circle,draw=black,fill=white,semithick,minimum size=17pt,inner sep=2pt]


%%%%%%%%%%%%%Falsi nodi%%%%%%%%%%%%

  \node (rnd1) at (-2, 2) {};
  \node (rnd2) at (-1.8, 0.5) {};
  
%%%%%%%%%%%%%Grafo%%%%%%%%%%%%  
  \draw[black,fill=black!20,rounded corners=.5mm] (-1.5, 1.25) \irregularcircle{1.5cm}{1.5mm};
  \node (g1) at (-1.5, 1.25) {$G_1$};

%%%%%%%%%%%%%Ciclo%%%%%%%%%%%%

  \node[vertex] (n1) at (2, 1) {$\scriptscriptstyle v_{n+1}$};
  \node[vertex] (n2) at (2.8,2)  {$\scriptscriptstyle v_{n+2}$};
  \node[vertex] (n3) at (4,1.65)  {$\scriptscriptstyle v_{n+3}$};
  \node[vertex] (n4) at (4, 0.35) {$\scriptstyle \dots$};
  \node[vertex] (n5) at (2.8, 0) {{$\scriptscriptstyle v_{p}$}};



  \path (n1) edge[bend left] node {} (n2);
  \path (n2) edge[bend left] node {} (n3);
  \path (n3) edge[bend left] node {} (n4);
  \path (n4) edge[bend left] node {} (n5);
  \path (n5) edge[bend left] node {} (n1);
  \path (n2) edge [out=140,in=60,looseness=6] node[above] {} (n2);
  \path (n3) edge [out=90,in=10,looseness=6] node[above] {} (n3);

  \foreach \from/\to in {n1/rnd1,n1/rnd2}
  \draw (\from) -- (\to);
  
  \node[vertexw] (ga) at (-2, 2) {};
  \node[vertexw] (gb) at (-1.8, 0.5) {};
  \draw (ga) -- (gb);



%\node at (5.7,-1.8) {$\scriptstyle mn$};
	
\end{tikzpicture}
\end{center}
